An introduction to infinite projected entangled-pair state methods for variational ground state simulations using automatic differentiation

Tensor networks capture large classes of ground states of phases of quantum matter faithfully and efficiently. Their manipulation and contraction has remained a challenge over the years, however. For most of the history, ground state simulations of two-dimensional quantum lattice systems using (infinite) projected entangled pair states have relied on what is called a time-evolving block decimation. In recent years, multiple proposals for the variational optimization of the quantum state have been put forward, overcoming accuracy and convergence problems of previously known methods. The incorporation of automatic differentiation in tensor networks algorithms has ultimately enabled a new, flexible way for variational simulation of ground states and excited states. In this work we review the state-of-the-art of the variational iPEPS framework, providing a detailed introduction to automatic differentiation, a description of a general foundation into which various two-dimensional lattices can be conveniently incorporated, and demonstrative benchmarking results.

==> newFigures/GKL_timing.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \chi_{E}\)},
xmin=22.25, xmax=82.75,
xtick style={color=black},
xtick={20,30,40,50,60,70,80,90},
xticklabels={
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
},
y grid style={darkgray176},
ylabel={time [s]},
ymin=-0.40652564505, ymax=11.01164014805,
ytick style={color=black},
ytick={-2,0,2,4,6,8,10,12},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
25 0.442157906
30 0.6754312
35 0.974906977
40 1.400804111
45 1.877475692
50 2.414841858
55 3.470966508
60 4.403082422
65 5.849074696
70 7.26985244
75 8.82408539
80 10.492632612
};
\addlegendentry{Conventional SVD}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
25 0.112481891
30 0.159281377
35 0.234730463
40 0.323242056
45 0.444742035
50 0.534528019
55 0.677182882
60 0.819497922
65 1.021879669
70 1.198407367
75 1.398146463
80 1.613030604
};
\addlegendentry{GKL with matrix}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
25 0.5434599
30 0.626650838
35 0.81748854
40 0.892320081
45 0.99035837
50 1.197573195
55 1.357585109
60 1.53682735
65 1.606789196
70 1.816081185
75 1.997774414
80 2.108967056
};
\addlegendentry{GKL matrixless}
\end{axis}

\end{tikzpicture}


==> newFigures/Honeycomb_PEPS_SU_energies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle 1 / \chi_B\)},
xmin=0.01, xmax=0.523333333333333,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle E_\text{ground}\)},
ymin=-0.545042296951867, ymax=-0.53404980721157,
ytick style={color=black},
ytick={-0.546,-0.544,-0.542,-0.54,-0.538,-0.536,-0.534},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.546}\),
  \(\displaystyle {\ensuremath{-}0.544}\),
  \(\displaystyle {\ensuremath{-}0.542}\),
  \(\displaystyle {\ensuremath{-}0.540}\),
  \(\displaystyle {\ensuremath{-}0.538}\),
  \(\displaystyle {\ensuremath{-}0.536}\),
  \(\displaystyle {\ensuremath{-}0.534}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=asterisk, only marks]
table{%
x  y
0.5 -0.534549465836129
0.333333333333333 -0.537811814214385
0.25 -0.539629322534275
0.2 -0.539713587173405
0.166666666666667 -0.539717315424716
0.142857142857143 -0.539720871045694
0.125 -0.539724126313326
0.111111111111111 -0.539726306786312
0.1 -0.539727064215796
0.0909090909090909 -0.539727183692915
0.0833333333333333 -0.53972732345949
0.0769230769230769 -0.539727359402604
0.0714285714285714 -0.539727393378883
0.0666666666666667 -0.539727397008982
0.0625 -0.539727400163485
0.0588235294117647 -0.539727403281148
0.0555555555555556 -0.539727406702936
0.0526315789473684 -0.539727409742936
0.05 -0.539727410595853
0.0476190476190476 -0.539727411363188
0.0454545454545455 -0.539727411666938
0.0434782608695652 -0.539727411770197
0.0416666666666667 -0.539727411877054
0.04 -0.539727411961299
0.0384615384615385 -0.539727412056494
0.037037037037037 -0.539727412119076
0.0357142857142857 -0.539727412177051
0.0344827586206897 -0.539727412214205
0.0333333333333333 -0.539727412225934
};
\addlegendentry{Mean-field energies}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=diamond*, only marks]
table{%
x  y
0.5 -0.535331238688112
0.333333333333333 -0.539685054715852
0.25 -0.543457066265132
0.2 -0.54397568156914
0.166666666666667 -0.544088811023202
0.142857142857143 -0.5441196826421
0.125 -0.544159267074417
};
\addlegendentry{SU CTMRG energies}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=square*, only marks]
table{%
x  y
0.5 -0.53537395337991
0.333333333333333 -0.539860840991026
0.25 -0.543955754366073
0.2 -0.544474091054187
0.166666666666667 -0.544536254351599
0.142857142857143 -0.544542638327308
};
\addlegendentry{VU Honeycomb-PEPS energies}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
table{%
x  y
0.5 -0.537600000675207
0.333333333333333 -0.541144742324311
0.25 -0.544159280743765
0.2 -0.544462662482955
0.166666666666667 -0.544527580745912
};
\addlegendentry{VU coarse-grained PEPS energies}
\addplot [line width=0.28pt, gray, dash pattern=on 2.59pt off 1.12pt]
table {%
0.01 -0.54456
0.523333333333333 -0.54456
};
\addlegendentry{Variational iPEPS value from \cite{lukin23_variat_optim_tensor_networ_states}}
\addplot [line width=0.28pt, black, dash pattern=on 2.59pt off 1.12pt]
table {%
0.01 -0.54465
0.523333333333333 -0.54465
};
\addlegendentry{Coupled cluster value from \cite{farnell14_quant}}
\end{axis}

\end{tikzpicture}


==> newFigures/Kagome_PESS_SU_energies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle 1 / \chi_B\)},
xmin=-0.004, xmax=0.524,
xtick style={color=black},
xtick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.1}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle E_\text{ground}\)},
ymin=-0.441333969696687, ymax=-0.383472373801579,
ytick style={color=black},
ytick={-0.45,-0.44,-0.43,-0.42,-0.41,-0.4,-0.39,-0.38},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.45}\),
  \(\displaystyle {\ensuremath{-}0.44}\),
  \(\displaystyle {\ensuremath{-}0.43}\),
  \(\displaystyle {\ensuremath{-}0.42}\),
  \(\displaystyle {\ensuremath{-}0.41}\),
  \(\displaystyle {\ensuremath{-}0.40}\),
  \(\displaystyle {\ensuremath{-}0.39}\),
  \(\displaystyle {\ensuremath{-}0.38}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=asterisk, only marks]
table{%
x  y
0.5 -0.386102446342265
0.333333333333333 -0.414847041810149
0.25 -0.420019740849372
0.2 -0.424376233694378
0.166666666666667 -0.428025864750224
0.142857142857143 -0.429045071495914
0.125 -0.430063229273826
0.111111111111111 -0.430700725426221
0.1 -0.431051442285123
0.0909090909090909 -0.431569912562999
0.0833333333333333 -0.432061023651807
0.0769230769230769 -0.432355230530502
0.0714285714285714 -0.432556561652726
0.0666666666666667 -0.432807974845567
0.0625 -0.433009053711048
0.0588235294117647 -0.433108512980009
0.0555555555555556 -0.433222518038815
0.0526315789473684 -0.433282117629383
0.05 -0.433341199933742
0.0476190476190476 -0.433396221325543
0.0454545454545455 -0.433456013322512
0.0434782608695652 -0.433513168922289
0.0416666666666667 -0.433566783282335
0.04 -0.433605796580384
0.0384615384615385 -0.43364862626676
0.037037037037037 -0.433702008287873
0.0357142857142857 -0.43374076087412
0.0344827586206897 -0.433774620101446
0.0333333333333333 -0.433804816683636
0.032258064516129 -0.4338261294645
0.03125 -0.43385110005335
0.0303030303030303 -0.433873267275803
0.0294117647058824 -0.433896080900551
0.0285714285714286 -0.433919118601495
0.0277777777777778 -0.433942424374036
0.027027027027027 -0.433966517751802
0.0263157894736842 -0.433983610262371
0.0256410256410256 -0.433996895149427
0.025 -0.434010179635928
0.024390243902439 -0.434023828603295
0.0238095238095238 -0.434035375462132
0.0232558139534884 -0.434046185725288
0.0227272727272727 -0.434059905362826
0.0222222222222222 -0.434069401292637
0.0217391304347826 -0.434077752168021
0.0212765957446809 -0.434086934362094
0.0208333333333333 -0.434096027139053
0.0204081632653061 -0.434102188318892
0.02 -0.434108413864418
};
\addlegendentry{Mean-field energies}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=diamond*, only marks]
table{%
x  y
0.5 -0.386198124894759
0.333333333333333 -0.417855310712341
0.25 -0.42323294092601
0.2 -0.428659566973664
0.166666666666667 -0.431883930638076
0.142857142857143 -0.433125372614663
0.125 -0.433906136446693
};
\addlegendentry{SU CTMRG energies}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=+, only marks]
table{%
x  y
0.5 -0.386199449531243
0.333333333333333 -0.418271516982326
0.25 -0.423524370047119
0.2 -0.428944615612718
0.166666666666667 -0.432096977387194
0.142857142857143 -0.433315355598696
};
\addlegendentry{VU PESS energies}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=square*, only marks]
table{%
x  y
0.5 -0.4045137785436
0.333333333333333 -0.426877207489131
0.25 -0.430033101882284
0.2 -0.432834900832364
0.166666666666667 -0.434511869305234
0.142857142857143 -0.435121955920188
0.125 -0.435421500384266
};
\addlegendentry{VU PEPS energies}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=x, only marks]
table{%
x  y
0.5 -0.386199451434249
0.333333333333333 -0.418271513348142
0.25 -0.423533366887099
0.2 -0.428944627369491
0.166666666666667 -0.432088968874384
0.142857142857143 -0.433314685660265
0.125 -0.434178244843644
};
\addlegendentry{VU PESS energies (with noise)}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
0.5 -0.404534881072681
0.333333333333333 -0.426877110597774
0.25 -0.430382797745851
0.2 -0.43286268426943
0.166666666666667 -0.434513824142874
0.142857142857143 -0.435272061268674
0.125 -0.435518893117892
};
\addlegendentry{VU PEPS energies (with noise)}
\addplot [line width=0.28pt, black, dash pattern=on 2.59pt off 1.12pt]
table {%
-0.00399999999999999 -0.43752
0.524 -0.43752
};
\addlegendentry{Extrapolated iPESS value from \cite{PhysRevLett.118.137202}}
\addplot [line width=0.28pt, gray, dash pattern=on 2.59pt off 1.12pt]
table {%
-0.00399999999999999 -0.438703897156
0.524 -0.438703897156
};
\addlegendentry{Exact diagonalization value from \cite{laeuchli19}}
\end{axis}

\end{tikzpicture}


==> newFigures/Square_Kagome_semi_PEPS_SU_energies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle 1 / \chi_B\)},
xmin=0.0275, xmax=0.5225,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle E_\text{ground}\)},
ymin=-0.441632857787906, ymax=-0.427371440310059,
ytick style={color=black},
ytick={-0.442,-0.44,-0.438,-0.436,-0.434,-0.432,-0.43,-0.428,-0.426},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.442}\),
  \(\displaystyle {\ensuremath{-}0.440}\),
  \(\displaystyle {\ensuremath{-}0.438}\),
  \(\displaystyle {\ensuremath{-}0.436}\),
  \(\displaystyle {\ensuremath{-}0.434}\),
  \(\displaystyle {\ensuremath{-}0.432}\),
  \(\displaystyle {\ensuremath{-}0.430}\),
  \(\displaystyle {\ensuremath{-}0.428}\),
  \(\displaystyle {\ensuremath{-}0.426}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=asterisk, only marks]
table{%
x  y
0.5 -0.428019686559052
0.333333333333333 -0.435102617098485
0.25 -0.439233135309492
0.2 -0.43965752666874
0.166666666666667 -0.440048827295116
0.142857142857143 -0.440364219002565
0.125 -0.440687025004495
0.111111111111111 -0.440762403553619
0.1 -0.440844706990749
0.0909090909090909 -0.440870735928839
0.0833333333333333 -0.440892543315852
0.0769230769230769 -0.4409060558241
0.0714285714285714 -0.440919993847595
0.0666666666666667 -0.440934339043286
0.0625 -0.440949646588152
0.0588235294117647 -0.440957560748429
0.0555555555555556 -0.440967796272605
0.0526315789473684 -0.440975117442888
0.05 -0.440984611538913
};
\addlegendentry{Mean-field energies}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=diamond*, only marks]
table{%
x  y
0.5 -0.428020049863379
0.333333333333333 -0.435104583067222
0.25 -0.43924152560016
0.2 -0.439665335084586
0.166666666666667 -0.440057580772858
0.142857142857143 -0.440374929160341
};
\addlegendentry{SU CTMRG energies}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=+, only marks]
table{%
x  y
0.5 -0.4280203843874
0.333333333333333 -0.435104777588391
0.25 -0.43924180907902
0.2 -0.439665539395609
0.166666666666667 -0.440057831117923
0.142857142857143 -0.440375200458086
};
\addlegendentry{VU semi-PEPS energies}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=square*, only marks]
table{%
x  y
0.5 -0.433640707535428
0.333333333333333 -0.437382269205296
0.25 -0.439867798305055
0.2 -0.440164650502609
0.166666666666667 -0.440393191244411
0.142857142857143 -0.440597746971035
};
\addlegendentry{VU PEPS energies}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=x, only marks]
table{%
x  y
0.5 -0.428020383432828
0.333333333333333 -0.435104776492623
0.25 -0.439241809040968
0.2 -0.439665540262812
0.166666666666667 -0.440057824240196
0.142857142857143 -0.440375194315497
};
\addlegendentry{VU semi-PEPS energies (with noise)}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
0.5 -0.433640705750047
0.333333333333333 -0.437382275506009
0.25 -0.439878506882867
0.2 -0.440164538785583
0.166666666666667 -0.440393186430966
0.142857142857143 -0.440597961217885
};
\addlegendentry{VU PEPS energies (with noise)}
\addplot [line width=0.28pt, gray, dash pattern=on 2.59pt off 1.12pt]
table {%
0.0275 -0.4373
0.5225 -0.4373
};
\addlegendentry{Variational Monte-Carlo value from \cite{Astrakhantsev2021}}
\addplot [line width=0.28pt, black, dash pattern=on 2.59pt off 1.12pt]
table {%
0.0275 -0.441
0.5225 -0.441
};
\addlegendentry{Extrapolated iPEPS value from \cite{PhysRevB.107.064406}}
\end{axis}

\end{tikzpicture}


==> newFigures/Triangular_PESS_SU_energies.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle 1 / \chi_B\)},
xmin=0.01, xmax=0.523333333333333,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle E_\text{ground}\)},
ymin=-0.553442854437234, ymax=-0.510049940654522,
ytick style={color=black},
ytick={-0.555,-0.55,-0.545,-0.54,-0.535,-0.53,-0.525,-0.52,-0.515,-0.51},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.555}\),
  \(\displaystyle {\ensuremath{-}0.550}\),
  \(\displaystyle {\ensuremath{-}0.545}\),
  \(\displaystyle {\ensuremath{-}0.540}\),
  \(\displaystyle {\ensuremath{-}0.535}\),
  \(\displaystyle {\ensuremath{-}0.530}\),
  \(\displaystyle {\ensuremath{-}0.525}\),
  \(\displaystyle {\ensuremath{-}0.520}\),
  \(\displaystyle {\ensuremath{-}0.515}\),
  \(\displaystyle {\ensuremath{-}0.510}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=asterisk, only marks]
table{%
x  y
0.5 -0.514181319455372
0.333333333333333 -0.535332443506694
0.25 -0.541744177695354
0.2 -0.542767046964672
0.166666666666667 -0.544527594748533
0.142857142857143 -0.545083464507803
0.125 -0.54551786998065
0.111111111111111 -0.545728159434246
0.1 -0.545901054922904
0.0909090909090909 -0.545999639958696
0.0833333333333333 -0.546078665890193
0.0769230769230769 -0.546131429985227
0.0714285714285714 -0.546200382375699
0.0666666666666667 -0.546241869796689
0.0625 -0.546280119285314
0.0588235294117647 -0.5463078754901
0.0555555555555556 -0.546335953573324
0.0526315789473684 -0.546360264167167
0.05 -0.546374068855773
0.0476190476190476 -0.546384419723052
0.0454545454545455 -0.546391306476265
0.0434782608695652 -0.546398991987912
0.0416666666666667 -0.546405557064288
0.04 -0.546410582572546
0.0384615384615385 -0.546414449186538
0.037037037037037 -0.546418535294347
0.0357142857142857 -0.546421833583934
0.0344827586206897 -0.546425722155086
0.0333333333333333 -0.546429043249809
};
\addlegendentry{Mean-field energies}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=diamond*, only marks]
table{%
x  y
0.5 -0.512022345826464
0.333333333333333 -0.541809908301586
0.25 -0.546794002367044
0.2 -0.547564182236986
0.166666666666667 -0.54957165729409
0.142857142857143 -0.550054398100911
};
\addlegendentry{SU CTMRG energies}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=+, only marks]
table{%
x  y
0.5 -0.512531691105111
0.333333333333333 -0.543400454889516
0.25 -0.54764235580688
0.2 -0.548325966690713
0.166666666666667 -0.550771147186184
};
\addlegendentry{VU PESS energies}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=square*, only marks]
table{%
x  y
0.5 -0.526726351219647
0.333333333333333 -0.544725541664947
0.25 -0.548416525855646
0.2 -0.549743678483594
0.166666666666667 -0.551470449265292
};
\addlegendentry{VU PEPS energies}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=x, only marks]
table{%
x  y
0.5 -0.512587757776512
0.333333333333333 -0.544551527854891
0.25 -0.547715819814744
0.2 -0.548326224633092
0.166666666666667 -0.550823200854512
};
\addlegendentry{VU PESS energies (with noise)}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, only marks]
table{%
x  y
0.5 -0.526753647381481
0.333333333333333 -0.545034293869845
0.25 -0.548672108803728
0.2 -0.549895925815853
0.166666666666667 -0.551084750730339
};
\addlegendentry{VU PEPS energies (with noise)}
\addplot [line width=0.28pt, gray, dash pattern=on 2.59pt off 1.12pt]
table {%
0.01 -0.550023
0.523333333333333 -0.550023
};
\addlegendentry{Extrapolated iPESS value from \cite{PhysRevB.105.184418}}
\addplot [line width=0.28pt, black, dash pattern=on 2.59pt off 1.12pt]
table {%
0.01 -0.5529
0.523333333333333 -0.5529
};
\addlegendentry{Coupled cluster value from \cite{farnell14_quant}}
\end{axis}

\end{tikzpicture}

